Gaussian Mean Field Regularizes by Limiting Learned Information

Variational inference with a factorized Gaussian posterior estimate is a widely used approach for learning parameters and hidden variables. Empirically, a regularizing effect can be observed that is poorly understood. In this work, we show how mean field inference improves generalization by limiting mutual information between learned parameters and the data through noise. We quantify a maximum capacity when the posterior variance is either fixed or learned and connect it to generalization error, even when the KL-divergence in the objective is rescaled. Our experiments demonstrate that bounding information between parameters and data effectively regularizes neural networks on both supervised and unsupervised tasks.

==> graphs/mean-field/fixed-variance-NIB.tex <==
\begin{tikzpicture}[thick]
    \node[const] (mus) {$\meanparam$};
    \node[det, right=of mus] (thetainf) {$\modelparam$};
    \node[latent, right=of thetainf] (thetamodel) {$\modelparam$};
    \node[latent, right=of thetamodel] (thetanoisy) {$\noisymodelparam$};
    \node[obs, right=of thetanoisy] (D) {$D$};
    \node[const, above=.75cm of thetamodel] (sigmap) {$\varprior$};
    \node[const, above=.75cm of thetanoisy] (var) {$\varparam_{\phantom{p}}$};

    \node[const, below=.4cm of mu] (placeholderbottom) {};
    
    \edge{mus}{thetainf}
    \edge{sigmap}{thetamodel}
    \edge{thetamodel,var}{thetanoisy}
    \edge{thetanoisy}{D}

\end{tikzpicture}

==> graphs/mean-field/learned-variance-NIB.tex <==
\begin{tikzpicture}[thick]
    \node[const] (mus) {$\meanparam$};
    \node[det, right=of mus] (thetainf) {$\modelparam$};
    \node[latent, right=of thetainf] (thetamodel) {$\modelparam$};
    \node[latent, right=of thetamodel] (thetanoisy) {$\noisymodelparam$};
    \node[obs, right=of thetanoisy] (D) {$D$};
    \node[const, above=.75cm of thetamodel] (sigmap) {$\varprior$};

    \node[const, below=.4cm of mu] (placeholderbottom) {};
    
    \node[const, below=0.94cm of thetamodel] (beta) {$\beta$};

    \node[const, below=1.2cm of mus] (sigmas) {$\varparam$};
    \node[det, right=.9cm of sigmas] (sigmainf) {$\varparam$};
    \node[latent, below=0.75cm of thetanoisy] (var) {$\varparam$};
    
    \edge{beta}{thetamodel, var}
    \edge{mus}{thetainf}
    \edge{sigmas}{sigmainf}
    \edge{sigmap}{thetamodel}
    \edge{thetamodel,var}{thetanoisy}
    \edge{thetanoisy}{D}

\end{tikzpicture}

==> graphs/mean-field/original.tex <==
\begin{tikzpicture}[thick]
    \node[const] (mu) {$\meanparam$};
    \node[latent, right=of mu] (thetainf) {$\modelparam$};
    \node[latent, right=of thetainf] (thetamodel) {$\modelparam$};
    \node[obs, right=of thetamodel] (D) {$D$};
    \node[const, above=.75cm of thetamodel] (sigmap) {$\varprior$};
    \node[const, above=.75cm of thetainf] (sigma) {$\varparam_{\phantom{p}}$};
    
    % placeholder to make sure that the subfigures are aligned
    \node[latent, right=of D, draw=none] (phantom) {};
    
    \node[const, below=.4cm of mu] (placeholderbottom) {};
    
    \node[const, above=2.35cm of mu, xshift=.9cm] (inf) {Inference model};
    \node[const, above=2.1cm of thetamodel, xshift=.9cm] (gen) {Generative model};
    
    \edge{sigma}{thetainf}
    \edge{sigmap}{thetamodel}
    \edge{mu,sigma}{thetainf}
    \edge{thetamodel}{D}
\end{tikzpicture}
